Graphs States and the necessity of Euler Decomposition

Coecke and Duncan recently introduced a categorical formalisation of the interaction of complementary quantum observables. In this paper we use their diagrammatic language to study graph states, a computationally interesting class of quantum states. We give a graphical proof of the fixpoint property of graph states. We then introduce a new equation, for the Euler decomposition of the Hadamard gate, and demonstrate that Van den Nest's theorem--locally equivalent graphs represent the same entanglement--is equivalent to this new axiom. Finally we prove that the Euler decomposition equation is not derivable from the existing axioms.

==> diag/Euler1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw (2.00,2.00) -- (3.00,1.00) -- (4.00,0.00);
\draw (2.00,2.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (2.00,3.00) -- (2.00,2.00);
\draw (0.00,0.00) -- (0.00,3.00);
\draw (4.00,0.00) -- (2.00,0.00) -- (0.00,0.00);
\draw (4.00,0.00) -- (4.00,-1.00);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (2.60, 0.60)  -- (2.60,1.40) -- (3.40,1.40) -- (3.40,0.60) -- (2.60,0.60);
\filldraw[fill=green] (0.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, -0.40)  -- (1.60,0.40) -- (2.40,0.40) -- (2.40,-0.40) -- (1.60,-0.40);
\filldraw[fill=green] (4.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $H$};
\draw (2.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/Euler2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw (2.00,2.00) -- (1.00,2.00) -- (0.00,3.00) -- (0.00,4.00);
\draw (2.00,3.00) -- (2.00,4.00);
\draw (2.00,3.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00) -- (2.00,-1.00);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=green] (2.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\draw (2.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/Euler3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw (2.00,3.00) -- (2.00,2.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (2.00,2.00) -- (3.00,1.00) -- (4.00,0.00);
\draw (0.00,0.00) -- (0.00,3.00);
\draw (4.00,0.00) -- (2.00,0.00) -- (0.00,0.00);
\draw (4.00,0.00) -- (4.00,-1.00);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (2.60, 0.60)  -- (2.60,1.40) -- (3.40,1.40) -- (3.40,0.60) -- (2.60,0.60);
\filldraw[fill=green] (0.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, -0.40)  -- (1.60,0.40) -- (2.40,0.40) -- (2.40,-0.40) -- (1.60,-0.40);
\filldraw[fill=green] (4.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $H$};
\draw (2.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/Euler4.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw (2.00,4.00) -- (2.00,3.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00) -- (2.00,-1.00);
\draw (2.00,2.00) -- (1.00,2.00) -- (0.00,3.00) -- (0.00,4.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=green] (2.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\draw (2.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/Euler5.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,2.5);
\draw (2.00,2.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\draw (0.00,0.00) -- (0.00,2.00);
\draw (2.00,0.00) -- (0.00,0.00);
\draw (3.00,0.00) -- (3.00,-1.00);
\draw (1.00,0.00) -- (3.00,0.00);
\filldraw[fill=red] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (2.60, 0.60)  -- (2.60,1.40) -- (3.40,1.40) -- (3.40,0.60) -- (2.60,0.60);
\filldraw[fill=green] (0.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, -0.40)  -- (1.60,0.40) -- (2.40,0.40) -- (2.40,-0.40) -- (1.60,-0.40);
\filldraw[fill=green] (3.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $H$};
\draw (2.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/Euler6.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,1.5);
\draw (0.00,0.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (2.00,0.00) -- (2.00,1.00) -- (2.00,0.00) -- (0.00,0.00) -- (2.00,0.00);
\draw (0.00,0.00) -- (0.00,2.00);
\draw (2.00,0.00) -- (2.00,-1.00);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, -0.40)  -- (0.60,0.40) -- (1.40,0.40) -- (1.40,-0.40) -- (0.60,-0.40);
\filldraw[fill=green] (2.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/Euler7.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw (2.00,3.00) -- (2.00,2.00) -- (1.00,1.00) -- (0.00,1.00) -- (0.00,0.00) -- (0.00,-1.00);
\draw (0.00,1.00) -- (0.00,2.00) -- (0.00,3.00);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=green] (0.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (0.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/Euler8.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw (0.00,1.00) -- (0.00,2.00) -- (0.00,3.00);
\draw (2.00,2.00) -- (1.00,1.00) -- (0.00,1.00) -- (0.00,0.00) -- (0.00,-1.00);
\filldraw[fill=green] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=green] (0.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (0.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/FP-sn-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw (1.00,6.00) -- (1.00,5.00) -- (1.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,0.00);
\draw (1.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 2.60)  -- (-0.40,3.40) -- (0.40,3.40) -- (0.40,2.60) -- (-0.40,2.60);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (1.00,5.00) node{\tiny $\pi$};
\draw (0.00,3.00) node{\tiny $H$};
\draw (0.00,2.00) node{\tiny ${\pi}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $\pi$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny ${\pi}$};
\end{tikzpicture}


==> diag/FP-sn-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,8.5);
\draw (1.00,8.00) -- (1.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (0.00,4.00) -- (0.00,0.00);
\draw (1.00,6.00) -- (2.00,5.00) -- (2.00,3.00);
\draw (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (1.00,7.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (1.00,6.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (0.00,5.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=red] (2.00,5.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=white] (-0.40, 3.60)  -- (-0.40,4.40) -- (0.40,4.40) -- (0.40,3.60) -- (-0.40,3.60);
\filldraw[fill=red] (2.00,4.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (1.00,7.00) node{\tiny $\pi$};
\draw (0.00,5.00) node{\tiny $\pi$};
\draw (2.00,5.00) node{\tiny $\pi$};
\draw (0.00,4.00) node{\tiny $H$};
\draw (2.00,4.00) node{\tiny $\pi$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $\pi$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny $\pi$};
\end{tikzpicture}


==> diag/FP-sn-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw (1.00,6.00) -- (1.00,5.00) -- (0.00,4.00) -- (0.00,0.00);
\draw (1.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=green] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 3.60)  -- (-0.40,4.40) -- (0.40,4.40) -- (0.40,3.60) -- (-0.40,3.60);
\filldraw[fill=red] (2.00,4.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (0.00,4.00) node{\tiny $H$};
\draw (2.00,4.00) node{\tiny $\pi$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $\pi$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny $\pi$};
\end{tikzpicture}


==> diag/Fixpoint-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw (2.00,6.00) -- (2.00,5.00) -- (2.00,4.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,4.00) -- (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,4.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=white] (3.60, 0.60)  -- (3.60,1.40) -- (4.40,1.40) -- (4.40,0.60) -- (3.60,0.60);
\draw (2.00,5.00) node{\tiny $\pi$};
\draw (0.00,2.00) node{\tiny $\pi$};
\draw (1.00,2.00) node{\tiny ${\pi}$};
\draw (2.00,2.00) node{\tiny ${\pi}$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (4.00,2.00) node{\tiny ${\pi}{}$};
\draw (0.00,1.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $\ldots$};
\draw (4.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/Fixpoint-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw (2.00,6.00) -- (2.00,5.00) -- (2.00,4.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,4.00) -- (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,4.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=white] (3.60, 1.60)  -- (3.60,2.40) -- (4.40,2.40) -- (4.40,1.60) -- (3.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (2.00,5.00) node{\tiny $\pi$};
\draw (0.00,2.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (4.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny $\pi$};
\draw (1.00,1.00) node{\tiny ${\pi}$};
\draw (2.00,1.00) node{\tiny ${\pi}$};
\draw (3.00,1.00) node{\tiny $\ldots$};
\draw (4.00,1.00) node{\tiny ${\pi}{}$};
\end{tikzpicture}


==> diag/Fixpoint-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,4.5);
\draw (2.00,4.00) -- (2.00,3.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,3.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,3.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,3.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=white] (3.60, 0.60)  -- (3.60,1.40) -- (4.40,1.40) -- (4.40,0.60) -- (3.60,0.60);
\draw (0.00,1.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $\ldots$};
\draw (4.00,1.00) node{\tiny $H$};
\draw (3.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/axiomEuler-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/axiomEuler-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny $\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/axiomEuler-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,6.5);
\draw (0.00,6.00) -- (0.00,5.00) -- (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (0.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,5.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny $\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/axiomEuler-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/axiomEuler-rb.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/bialgebra-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,4.5);
\draw (0.00,4.00) -- (0.00,3.00);
\draw (0.00,3.00) -- (2.00,1.00);
\draw (0.00,3.00) -- (0.00,1.00);
\draw (2.00,3.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,3.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (2.00,3.00);
\filldraw[fill=red] (0.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/bialgebra_hopf_l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (3.00,3.00) -- (3.05,3.00) -- (3.10,3.00) -- (3.15,3.00) -- (3.20,3.00) -- (3.25,3.00) -- (3.30,3.00) -- (3.35,3.00) -- (3.40,3.00) -- (3.45,3.00) -- (3.50,3.00) -- (3.55,3.00) -- (3.60,3.00) -- (3.65,3.00) -- (3.70,3.00) -- (3.75,3.00) -- (3.80,3.00) -- (3.85,3.00) -- (3.90,3.00) -- (3.95,3.00) -- (4.00,3.00);
\draw (4.00,3.00) -- (4.05,3.00) -- (4.10,3.00) -- (4.15,3.00) -- (4.20,3.00) -- (4.25,3.00) -- (4.30,3.00) -- (4.35,3.00) -- (4.40,3.00) -- (4.45,3.00) -- (4.50,3.00) -- (4.55,3.00) -- (4.60,3.00) -- (4.65,3.00) -- (4.70,3.00) -- (4.75,3.00) -- (4.80,3.00) -- (4.85,3.00) -- (4.90,3.00) -- (4.95,3.00) -- (5.00,3.00);
\draw (0.00,5.00) -- (0.18,4.94) -- (0.35,4.89) -- (0.53,4.83) -- (0.70,4.77) -- (0.87,4.71) -- (1.04,4.64) -- (1.21,4.58) -- (1.37,4.51) -- (1.53,4.43) -- (1.69,4.35) -- (1.84,4.27) -- (1.99,4.18) -- (2.13,4.08) -- (2.27,3.98) -- (2.40,3.87) -- (2.52,3.75) -- (2.63,3.62) -- (2.74,3.49) -- (2.84,3.34) -- (2.93,3.19);
\draw (2.93,3.19) -- (2.94,3.18) -- (2.94,3.17) -- (2.95,3.16) -- (2.95,3.15) -- (2.96,3.14) -- (2.96,3.13) -- (2.97,3.12) -- (2.97,3.11) -- (2.98,3.10) -- (2.98,3.10) -- (2.98,3.09) -- (2.99,3.08) -- (2.99,3.07) -- (2.99,3.06) -- (2.99,3.05) -- (3.00,3.04) -- (3.00,3.03) -- (3.00,3.02) -- (3.00,3.01) -- (3.00,3.00);
\draw (3.00,3.00) -- (3.00,2.99) -- (3.00,2.98) -- (3.00,2.97) -- (3.00,2.96) -- (2.99,2.95) -- (2.99,2.94) -- (2.99,2.93) -- (2.99,2.92) -- (2.98,2.91) -- (2.98,2.90) -- (2.98,2.90) -- (2.97,2.89) -- (2.97,2.88) -- (2.96,2.87) -- (2.96,2.86) -- (2.95,2.85) -- (2.95,2.84) -- (2.94,2.83) -- (2.94,2.82) -- (2.93,2.81);
\draw (2.93,2.81) -- (2.84,2.66) -- (2.74,2.51) -- (2.63,2.38) -- (2.52,2.25) -- (2.40,2.13) -- (2.27,2.02) -- (2.13,1.92) -- (1.99,1.82) -- (1.84,1.73) -- (1.69,1.65) -- (1.53,1.57) -- (1.37,1.49) -- (1.21,1.42) -- (1.04,1.36) -- (0.87,1.29) -- (0.70,1.23) -- (0.53,1.17) -- (0.35,1.11) -- (0.18,1.06) -- (0.00,1.00);
\draw (8.00,5.00) -- (7.82,4.94) -- (7.65,4.89) -- (7.47,4.83) -- (7.30,4.77) -- (7.13,4.71) -- (6.96,4.64) -- (6.79,4.58) -- (6.63,4.51) -- (6.47,4.43) -- (6.31,4.35) -- (6.16,4.27) -- (6.01,4.18) -- (5.87,4.08) -- (5.73,3.98) -- (5.60,3.87) -- (5.48,3.75) -- (5.37,3.62) -- (5.26,3.49) -- (5.16,3.34) -- (5.07,3.19);
\draw (5.07,3.19) -- (5.06,3.18) -- (5.06,3.17) -- (5.05,3.16) -- (5.05,3.15) -- (5.04,3.14) -- (5.04,3.13) -- (5.03,3.12) -- (5.03,3.11) -- (5.02,3.10) -- (5.02,3.10) -- (5.02,3.09) -- (5.01,3.08) -- (5.01,3.07) -- (5.01,3.06) -- (5.01,3.05) -- (5.00,3.04) -- (5.00,3.03) -- (5.00,3.02) -- (5.00,3.01) -- (5.00,3.00);
\draw (5.00,3.00) -- (5.00,2.99) -- (5.00,2.98) -- (5.00,2.97) -- (5.00,2.96) -- (5.01,2.95) -- (5.01,2.94) -- (5.01,2.93) -- (5.01,2.92) -- (5.02,2.91) -- (5.02,2.90) -- (5.02,2.90) -- (5.03,2.89) -- (5.03,2.88) -- (5.04,2.87) -- (5.04,2.86) -- (5.05,2.85) -- (5.05,2.84) -- (5.06,2.83) -- (5.06,2.82) -- (5.07,2.81);
\draw (5.07,2.81) -- (5.16,2.66) -- (5.26,2.51) -- (5.37,2.38) -- (5.48,2.25) -- (5.60,2.13) -- (5.73,2.02) -- (5.87,1.92) -- (6.01,1.82) -- (6.16,1.73) -- (6.31,1.65) -- (6.47,1.57) -- (6.63,1.49) -- (6.79,1.42) -- (6.96,1.36) -- (7.13,1.29) -- (7.30,1.23) -- (7.47,1.17) -- (7.65,1.11) -- (7.82,1.06) -- (8.00,1.00);
\end{tikzpicture}


==> diag/bialgebra_hopf_r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (0.00,3.00) -- (0.00,3.13) -- (0.01,3.25) -- (0.01,3.38) -- (0.02,3.50) -- (0.04,3.62) -- (0.05,3.74) -- (0.07,3.86) -- (0.10,3.97) -- (0.13,4.08) -- (0.16,4.19) -- (0.20,4.29) -- (0.24,4.39) -- (0.29,4.48) -- (0.35,4.57) -- (0.41,4.65) -- (0.48,4.72) -- (0.55,4.79) -- (0.63,4.85) -- (0.71,4.91) -- (0.81,4.95);
\draw (0.81,4.95) -- (0.82,4.95) -- (0.82,4.96) -- (0.83,4.96) -- (0.84,4.96) -- (0.85,4.97) -- (0.86,4.97) -- (0.87,4.97) -- (0.88,4.98) -- (0.89,4.98) -- (0.90,4.98) -- (0.91,4.99) -- (0.92,4.99) -- (0.93,4.99) -- (0.94,4.99) -- (0.95,4.99) -- (0.96,5.00) -- (0.97,5.00) -- (0.98,5.00) -- (0.99,5.00) -- (1.00,5.00);
\draw (1.00,5.00) -- (1.01,5.00) -- (1.02,5.00) -- (1.03,5.00) -- (1.04,5.00) -- (1.05,5.00) -- (1.06,5.00) -- (1.07,5.00) -- (1.08,5.00) -- (1.09,5.00) -- (1.10,5.00) -- (1.11,4.99) -- (1.12,4.99) -- (1.13,4.99) -- (1.14,4.99) -- (1.15,4.99) -- (1.16,4.98) -- (1.17,4.98) -- (1.18,4.98) -- (1.19,4.98) -- (1.20,4.97);
\draw (1.20,4.97) -- (1.26,4.95) -- (1.31,4.93) -- (1.36,4.90) -- (1.41,4.86) -- (1.46,4.82) -- (1.50,4.78) -- (1.54,4.73) -- (1.58,4.69) -- (1.62,4.63) -- (1.66,4.58) -- (1.69,4.53) -- (1.73,4.47) -- (1.76,4.41) -- (1.80,4.35) -- (1.83,4.29) -- (1.86,4.23) -- (1.90,4.17) -- (1.93,4.11) -- (1.96,4.06) -- (2.00,4.00);
\draw (2.00,4.00) -- (2.04,3.94) -- (2.08,3.88) -- (2.13,3.82) -- (2.17,3.76) -- (2.22,3.71) -- (2.27,3.65) -- (2.31,3.60) -- (2.36,3.55) -- (2.41,3.50) -- (2.46,3.45) -- (2.52,3.40) -- (2.57,3.36) -- (2.62,3.31) -- (2.67,3.26) -- (2.73,3.22) -- (2.78,3.18) -- (2.84,3.13) -- (2.89,3.09) -- (2.95,3.04) -- (3.00,3.00);
\draw (3.00,3.00) -- (3.05,2.96) -- (3.11,2.91) -- (3.16,2.87) -- (3.22,2.82) -- (3.27,2.78) -- (3.33,2.74) -- (3.38,2.69) -- (3.43,2.64) -- (3.48,2.60) -- (3.54,2.55) -- (3.59,2.50) -- (3.64,2.45) -- (3.69,2.40) -- (3.73,2.35) -- (3.78,2.29) -- (3.83,2.24) -- (3.87,2.18) -- (3.92,2.12) -- (3.96,2.06) -- (4.00,2.00);
\draw (4.00,2.00) -- (4.04,1.94) -- (4.07,1.89) -- (4.10,1.83) -- (4.14,1.77) -- (4.17,1.71) -- (4.20,1.65) -- (4.24,1.59) -- (4.27,1.53) -- (4.31,1.47) -- (4.34,1.42) -- (4.38,1.37) -- (4.42,1.31) -- (4.46,1.27) -- (4.50,1.22) -- (4.54,1.18) -- (4.59,1.14) -- (4.64,1.10) -- (4.69,1.07) -- (4.74,1.05) -- (4.80,1.03);
\draw (4.80,1.03) -- (4.81,1.02) -- (4.82,1.02) -- (4.83,1.02) -- (4.84,1.02) -- (4.85,1.01) -- (4.86,1.01) -- (4.87,1.01) -- (4.88,1.01) -- (4.89,1.01) -- (4.90,1.00) -- (4.91,1.00) -- (4.92,1.00) -- (4.93,1.00) -- (4.94,1.00) -- (4.95,1.00) -- (4.96,1.00) -- (4.97,1.00) -- (4.98,1.00) -- (4.99,1.00) -- (5.00,1.00);
\draw (5.00,1.00) -- (5.01,1.00) -- (5.02,1.00) -- (5.03,1.00) -- (5.04,1.00) -- (5.05,1.01) -- (5.06,1.01) -- (5.07,1.01) -- (5.08,1.01) -- (5.09,1.01) -- (5.10,1.02) -- (5.11,1.02) -- (5.12,1.02) -- (5.13,1.03) -- (5.14,1.03) -- (5.15,1.03) -- (5.16,1.04) -- (5.17,1.04) -- (5.18,1.04) -- (5.18,1.05) -- (5.19,1.05);
\draw (5.19,1.05) -- (5.29,1.09) -- (5.37,1.15) -- (5.45,1.21) -- (5.52,1.28) -- (5.59,1.35) -- (5.65,1.43) -- (5.71,1.52) -- (5.76,1.61) -- (5.80,1.71) -- (5.84,1.81) -- (5.87,1.92) -- (5.90,2.03) -- (5.93,2.14) -- (5.95,2.26) -- (5.96,2.38) -- (5.98,2.50) -- (5.99,2.62) -- (5.99,2.75) -- (6.00,2.87) -- (6.00,3.00);
\draw (6.00,3.00) -- (6.00,3.13) -- (5.99,3.25) -- (5.99,3.38) -- (5.98,3.50) -- (5.96,3.62) -- (5.95,3.74) -- (5.93,3.86) -- (5.90,3.97) -- (5.87,4.08) -- (5.84,4.19) -- (5.80,4.29) -- (5.76,4.39) -- (5.71,4.48) -- (5.65,4.57) -- (5.59,4.65) -- (5.52,4.72) -- (5.45,4.79) -- (5.37,4.85) -- (5.29,4.91) -- (5.19,4.95);
\draw (5.19,4.95) -- (5.18,4.95) -- (5.18,4.96) -- (5.17,4.96) -- (5.16,4.96) -- (5.15,4.97) -- (5.14,4.97) -- (5.13,4.97) -- (5.12,4.98) -- (5.11,4.98) -- (5.10,4.98) -- (5.09,4.99) -- (5.08,4.99) -- (5.07,4.99) -- (5.06,4.99) -- (5.05,4.99) -- (5.04,5.00) -- (5.03,5.00) -- (5.02,5.00) -- (5.01,5.00) -- (5.00,5.00);
\draw (5.00,5.00) -- (4.99,5.00) -- (4.98,5.00) -- (4.97,5.00) -- (4.96,5.00) -- (4.95,5.00) -- (4.94,5.00) -- (4.93,5.00) -- (4.92,5.00) -- (4.91,5.00) -- (4.90,5.00) -- (4.89,4.99) -- (4.88,4.99) -- (4.87,4.99) -- (4.86,4.99) -- (4.85,4.99) -- (4.84,4.98) -- (4.83,4.98) -- (4.82,4.98) -- (4.81,4.98) -- (4.80,4.97);
\draw (4.80,4.97) -- (4.74,4.95) -- (4.69,4.93) -- (4.64,4.90) -- (4.59,4.86) -- (4.54,4.82) -- (4.50,4.78) -- (4.46,4.73) -- (4.42,4.69) -- (4.38,4.63) -- (4.34,4.58) -- (4.31,4.53) -- (4.27,4.47) -- (4.24,4.41) -- (4.20,4.35) -- (4.17,4.29) -- (4.14,4.23) -- (4.10,4.17) -- (4.07,4.11) -- (4.04,4.06) -- (4.00,4.00);
\draw (4.00,4.00) -- (3.96,3.94) -- (3.92,3.88) -- (3.87,3.82) -- (3.83,3.76) -- (3.78,3.71) -- (3.73,3.65) -- (3.69,3.60) -- (3.64,3.55) -- (3.59,3.50) -- (3.54,3.45) -- (3.48,3.40) -- (3.43,3.36) -- (3.38,3.31) -- (3.33,3.26) -- (3.27,3.22) -- (3.22,3.18) -- (3.16,3.13) -- (3.11,3.09) -- (3.05,3.04) -- (3.00,3.00);
\draw (3.00,3.00) -- (2.95,2.96) -- (2.89,2.91) -- (2.84,2.87) -- (2.78,2.82) -- (2.73,2.78) -- (2.67,2.74) -- (2.62,2.69) -- (2.57,2.64) -- (2.52,2.60) -- (2.46,2.55) -- (2.41,2.50) -- (2.36,2.45) -- (2.31,2.40) -- (2.27,2.35) -- (2.22,2.29) -- (2.17,2.24) -- (2.13,2.18) -- (2.08,2.12) -- (2.04,2.06) -- (2.00,2.00);
\draw (2.00,2.00) -- (1.96,1.94) -- (1.93,1.89) -- (1.90,1.83) -- (1.86,1.77) -- (1.83,1.71) -- (1.80,1.65) -- (1.76,1.59) -- (1.73,1.53) -- (1.69,1.47) -- (1.66,1.42) -- (1.62,1.37) -- (1.58,1.31) -- (1.54,1.27) -- (1.50,1.22) -- (1.46,1.18) -- (1.41,1.14) -- (1.36,1.10) -- (1.31,1.07) -- (1.26,1.05) -- (1.20,1.03);
\draw (1.20,1.03) -- (1.19,1.02) -- (1.18,1.02) -- (1.17,1.02) -- (1.16,1.02) -- (1.15,1.01) -- (1.14,1.01) -- (1.13,1.01) -- (1.12,1.01) -- (1.11,1.01) -- (1.10,1.00) -- (1.09,1.00) -- (1.08,1.00) -- (1.07,1.00) -- (1.06,1.00) -- (1.05,1.00) -- (1.04,1.00) -- (1.03,1.00) -- (1.02,1.00) -- (1.01,1.00) -- (1.00,1.00);
\draw (1.00,1.00) -- (0.99,1.00) -- (0.98,1.00) -- (0.97,1.00) -- (0.96,1.00) -- (0.95,1.01) -- (0.94,1.01) -- (0.93,1.01) -- (0.92,1.01) -- (0.91,1.01) -- (0.90,1.02) -- (0.89,1.02) -- (0.88,1.02) -- (0.87,1.03) -- (0.86,1.03) -- (0.85,1.03) -- (0.84,1.04) -- (0.83,1.04) -- (0.82,1.04) -- (0.82,1.05) -- (0.81,1.05);
\draw (0.81,1.05) -- (0.71,1.09) -- (0.63,1.15) -- (0.55,1.21) -- (0.48,1.28) -- (0.41,1.35) -- (0.35,1.43) -- (0.29,1.52) -- (0.24,1.61) -- (0.20,1.71) -- (0.16,1.81) -- (0.13,1.92) -- (0.10,2.03) -- (0.07,2.14) -- (0.05,2.26) -- (0.04,2.38) -- (0.02,2.50) -- (0.01,2.62) -- (0.01,2.75) -- (0.00,2.87) -- (0.00,3.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (1.00,1.00) -- (1.00,0.00);
\draw (5.00,1.00) -- (5.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/c6.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (1.00,5.00) -- (3.00,1.00);
\draw (1.00,1.00) -- (1.00,5.00);
\draw (3.00,5.00) -- (3.00,6.00);
\draw (3.00,5.00) -- (5.00,1.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (3.00,5.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (7.00,1.00);
\draw (3.00,0.00) -- (3.00,1.00) -- (5.00,5.00);
\draw (7.00,5.00) -- (7.00,6.00);
\draw (7.00,5.00) -- (7.00,1.00) -- (7.00,0.00);
\draw (5.00,0.00) -- (5.00,1.00) -- (7.00,5.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (7.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/c8.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (1.00,5.00) -- (3.00,1.00);
\draw (1.00,1.00) -- (1.00,5.00);
\draw (3.00,5.00) -- (3.00,6.00);
\draw (3.00,5.00) -- (5.00,1.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (3.00,5.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (7.00,1.00);
\draw (3.00,0.00) -- (3.00,1.00) -- (5.00,5.00);
\draw (7.00,5.00) -- (7.00,6.00);
\draw (7.00,5.00) -- (7.00,1.00) -- (7.00,0.00);
\draw (5.00,0.00) -- (5.00,1.00) -- (7.00,5.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (7.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/c8b.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (0.00,4.00) -- (0.00,6.00);
\draw (0.00,4.00) -- (2.00,2.00);
\draw (0.00,2.00) -- (0.00,4.00);
\draw (2.00,4.00) -- (2.00,6.00);
\draw (2.00,4.00) -- (4.00,2.00);
\draw (0.00,0.00) -- (0.00,2.00) -- (2.00,4.00);
\draw (4.00,4.00) -- (4.00,6.00);
\draw (4.00,4.00) -- (6.00,2.00);
\draw (2.00,0.00) -- (2.00,2.00) -- (4.00,4.00);
\draw (6.00,4.00) -- (6.00,6.00);
\draw (6.00,4.00) -- (6.00,2.00) -- (6.00,0.00);
\draw (4.00,0.00) -- (4.00,2.00) -- (6.00,4.00);
\filldraw[fill=red] (0.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (6.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/controlZ.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw (0.00,2.00) -- (0.00,1.00);
\draw (2.00,2.00) -- (2.00,1.00);
\draw (0.00,1.00) -- (1.00,1.00) -- (2.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\draw (2.00,1.00) -- (2.00,0.00);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/def-tri-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw (0.00,3.00) -- (0.00,2.00);
\draw (2.00,3.00) -- (2.00,1.00);
\draw (4.00,3.00) -- (4.00,2.00);
\draw (1.00,2.00) -- (0.00,2.00) -- (0.00,1.00);
\draw (1.00,2.00) -- (4.00,2.00) -- (4.00,0.00);
\draw (1.00,1.00) -- (0.00,1.00) -- (0.00,-1.00);
\draw (1.00,1.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (3.00,0.00) -- (2.00,0.00) -- (2.00,-1.00);
\draw (3.00,0.00) -- (4.00,0.00) -- (4.00,-1.00);
\filldraw[fill=green] (0.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (2.60, -0.40)  -- (2.60,0.40) -- (3.40,0.40) -- (3.40,-0.40) -- (2.60,-0.40);
\filldraw[fill=green] (4.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (3.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/def-tri-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw (0.00,2.00) -- (0.00,-1.00);
\draw (2.00,2.00) -- (0.00,2.00) -- (1.00,1.00);
\draw (2.00,2.00) -- (4.00,2.00);
\draw (3.00,1.00) -- (4.00,2.00) -- (4.00,-1.00);
\draw (1.00,1.00) -- (2.00,0.00);
\draw (3.00,1.00) -- (2.00,0.00) -- (2.00,-1.00);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 0.60)  -- (0.60,1.40) -- (1.40,1.40) -- (1.40,0.60) -- (0.60,0.60);
\filldraw[fill=white] (2.60, 0.60)  -- (2.60,1.40) -- (3.40,1.40) -- (3.40,0.60) -- (2.60,0.60);
\filldraw[fill=green] (2.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (2.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $H$};
\draw (3.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/def-tri-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,3.5);
\draw (1.00,3.00) -- (1.00,2.00);
\draw (3.00,3.00) -- (3.00,1.00);
\draw (5.00,3.00) -- (5.00,2.00);
\draw (2.00,2.00) -- (1.00,2.00) -- (1.00,1.00);
\draw (2.00,2.00) -- (5.00,2.00) -- (5.00,0.00);
\draw (2.00,1.00) -- (1.00,1.00) -- (1.00,-1.00);
\draw (2.00,1.00) -- (3.00,1.00) -- (3.00,0.00);
\draw (4.00,0.00) -- (3.00,0.00) -- (3.00,-1.00);
\draw (4.00,0.00) -- (5.00,0.00) -- (5.00,-1.00);
\filldraw[fill=green] (1.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=green] (5.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,0.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (3.60, -0.40)  -- (3.60,0.40) -- (4.40,0.40) -- (4.40,-0.40) -- (3.60,-0.40);
\filldraw[fill=green] (5.00,0.00) ellipse (0.20cm and 0.20cm);
\draw (2.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\draw (4.00,0.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/e34.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (4.00,4.00) -- (4.00,2.00) -- (1.00,0.00);
\draw (6.00,6.00) -- (4.00,4.00);
\draw (4.00,6.00) -- (4.00,4.00);
\draw (2.00,6.00) -- (4.00,4.00);
\draw (4.00,2.00) -- (7.00,0.00);
\draw (4.00,2.00) -- (5.00,0.00);
\draw (4.00,2.00) -- (3.00,0.00);
\filldraw[fill=green] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/fixpoint-sn-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw (2.00,6.00) -- (2.00,5.00) -- (2.00,4.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,4.00) -- (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,4.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=white] (3.60, 1.60)  -- (3.60,2.40) -- (4.40,2.40) -- (4.40,1.60) -- (3.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (2.00,5.00) node{\tiny $\pi$};
\draw (0.00,2.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (4.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny $\pi$};
\draw (1.00,1.00) node{\tiny ${\pi}$};
\draw (2.00,1.00) node{\tiny ${\pi}$};
\draw (3.00,1.00) node{\tiny $\ldots$};
\draw (4.00,1.00) node{\tiny ${\pi}{}$};
\end{tikzpicture}


==> diag/h-delta-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,3.5);
\draw (1.00,2.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (1.00,3.00) -- (1.00,2.00);
\draw (1.00,1.00) -- (2.00,0.00);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=red] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,2.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/h-delta-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw (1.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (1.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (1.00,3.00) -- (1.00,2.00);
\filldraw[fill=green] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\draw (0.00,1.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/h-delta.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,3.5);
\draw (1.00,2.00) -- (1.00,1.00) -- (0.00,0.00);
\draw (1.00,3.00) -- (1.00,2.00);
\draw (1.00,1.00) -- (2.00,0.00);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=red] (1.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (1.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny $\pi$};
\end{tikzpicture}


==> diag/h-rot-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,3.5);
\draw (0.00,1.00) -- (0.00,2.00) -- (0.00,3.00);
\draw (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=red] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{$\alpha$};
\end{tikzpicture}


==> diag/h-rot-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,3.5);
\draw (0.00,3.00) -- (0.00,2.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=green] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\draw (0.00,2.00) node{$\alpha$};
\draw (0.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/h-sq.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (0.5,3.5);
\draw (0.00,3.00) -- (0.00,2.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=white] (-0.40, 0.60)  -- (-0.40,1.40) -- (0.40,1.40) -- (0.40,0.60) -- (-0.40,0.60);
\draw (0.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/h4-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,6.5);
\draw (2.00,5.00) -- (2.00,6.00);
\draw (2.00,5.00) -- (3.00,4.00) -- (3.00,2.00);
\draw (0.00,0.00) -- (1.00,2.00) -- (1.00,4.00) -- (2.00,5.00);
\draw (1.00,4.00) -- (0.00,6.00);
\draw (3.00,4.00) -- (5.00,2.00);
\draw (5.00,4.00) -- (4.00,6.00);
\draw (5.00,4.00) -- (7.00,2.00);
\draw (2.00,0.00) -- (2.00,1.00) -- (3.00,2.00) -- (5.00,4.00);
\draw (7.00,4.00) -- (6.00,6.00);
\draw (7.00,4.00) -- (7.00,2.00) -- (6.00,0.00);
\draw (4.00,0.00) -- (5.00,2.00) -- (7.00,4.00);
\draw (1.00,2.00) -- (2.00,1.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (7.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/h4-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,6.5);
\draw (1.00,4.00) -- (0.00,6.00);
\draw (0.00,0.00) -- (1.00,2.00) -- (1.00,4.00) -- (3.00,4.00);
\draw (3.00,4.00) -- (2.00,6.00);
\draw (5.00,2.00) -- (3.00,4.00);
\draw (5.00,4.00) -- (3.00,2.00) -- (3.00,4.00);
\draw (5.00,4.00) -- (4.00,6.00);
\draw (5.00,4.00) -- (7.00,2.00);
\draw (7.00,4.00) -- (6.00,6.00);
\draw (7.00,4.00) -- (7.00,2.00) -- (6.00,0.00);
\draw (4.00,0.00) -- (5.00,2.00) -- (7.00,4.00);
\draw (1.00,2.00) -- (3.00,2.00) -- (2.00,0.00);
\filldraw[fill=green] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (7.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/h4-2b.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (0.00,4.00) -- (0.00,6.00);
\draw (0.00,0.00) -- (0.00,2.00) -- (0.00,4.00) -- (1.00,4.00);
\draw (1.00,4.00) -- (1.00,2.00);
\draw (1.00,4.00) -- (2.00,4.00) -- (4.00,2.00);
\draw (2.00,4.00) -- (2.00,6.00);
\draw (4.00,4.00) -- (4.00,6.00);
\draw (4.00,4.00) -- (6.00,2.00);
\draw (2.00,2.00) -- (4.00,4.00);
\draw (6.00,4.00) -- (6.00,6.00);
\draw (6.00,4.00) -- (6.00,2.00) -- (6.00,0.00);
\draw (4.00,0.00) -- (4.00,2.00) -- (6.00,4.00);
\draw (0.00,2.00) -- (1.00,2.00) -- (2.00,2.00) -- (2.00,0.00);
\filldraw[fill=green] (0.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (6.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/h4.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (3.00,5.00) -- (3.00,6.00);
\draw (3.00,5.00) -- (4.00,4.00);
\draw (1.00,0.00) -- (2.00,2.00) -- (2.00,4.00) -- (3.00,5.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (6.00,4.00) -- (6.00,2.00) -- (5.00,1.00) -- (5.00,0.00);
\draw (3.00,0.00) -- (3.00,1.00) -- (4.00,2.00) -- (4.00,4.00) -- (5.00,5.00);
\draw (2.00,4.00) -- (1.00,6.00);
\draw (6.00,4.00) -- (7.00,6.00);
\draw (2.00,2.00) -- (3.00,1.00);
\draw (4.00,2.00) -- (5.00,1.00);
\draw (6.00,2.00) -- (7.00,0.00);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (6.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/hopf-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw (1.00,2.00) -- (2.00,1.00) -- (1.00,0.00);
\draw (1.00,2.00) -- (0.00,1.00) -- (1.00,0.00);
\draw (1.00,3.00) -- (1.00,2.00);
\draw (1.00,0.00) -- (1.00,-1.00);
\filldraw[fill=green] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (1.00,0.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/hpi-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,4.5);
\draw (0.00,4.00) -- (0.00,3.95) -- (0.00,3.90) -- (0.00,3.85) -- (0.00,3.80) -- (0.00,3.75) -- (0.00,3.70) -- (0.00,3.65) -- (0.00,3.60) -- (0.00,3.55) -- (0.00,3.50) -- (0.00,3.45) -- (0.00,3.40) -- (0.00,3.35) -- (0.00,3.30) -- (0.00,3.25) -- (0.00,3.20) -- (0.00,3.15) -- (0.00,3.10) -- (0.00,3.05) -- (0.00,3.00);
\draw (0.00,3.00) -- (0.00,2.90) -- (0.00,2.80) -- (0.00,2.70) -- (0.00,2.60) -- (0.00,2.50) -- (0.00,2.40) -- (0.00,2.30) -- (0.00,2.20) -- (0.00,2.10) -- (0.00,2.00) -- (0.00,1.90) -- (0.00,1.80) -- (0.00,1.70) -- (0.00,1.60) -- (0.00,1.50) -- (0.00,1.40) -- (0.00,1.30) -- (0.00,1.20) -- (0.00,1.10) -- (0.00,1.00);
\draw (1.00,3.00) -- (1.01,2.95) -- (1.01,2.89) -- (1.02,2.84) -- (1.03,2.79) -- (1.03,2.74) -- (1.04,2.68) -- (1.04,2.63) -- (1.05,2.58) -- (1.05,2.53) -- (1.05,2.48) -- (1.06,2.43) -- (1.06,2.38) -- (1.05,2.33) -- (1.05,2.28) -- (1.05,2.23) -- (1.04,2.18) -- (1.03,2.14) -- (1.03,2.09) -- (1.01,2.04) -- (1.00,2.00);
\draw (1.00,2.00) -- (0.98,1.94) -- (0.95,1.88) -- (0.92,1.82) -- (0.88,1.77) -- (0.85,1.71) -- (0.80,1.66) -- (0.76,1.60) -- (0.71,1.55) -- (0.66,1.50) -- (0.61,1.45) -- (0.56,1.41) -- (0.50,1.36) -- (0.44,1.31) -- (0.38,1.27) -- (0.32,1.22) -- (0.26,1.18) -- (0.19,1.13) -- (0.13,1.09) -- (0.06,1.04) -- (0.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (1.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=red] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/hpi-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,6.5);
\draw (0.00,6.00) -- (0.00,5.85) -- (0.00,5.70) -- (0.00,5.55) -- (0.00,5.40) -- (0.00,5.25) -- (0.00,5.10) -- (0.00,4.95) -- (0.00,4.80) -- (0.00,4.65) -- (0.00,4.50) -- (0.00,4.35) -- (0.00,4.20) -- (0.00,4.05) -- (0.00,3.90) -- (0.00,3.75) -- (0.00,3.60) -- (0.00,3.45) -- (0.00,3.30) -- (0.00,3.15) -- (0.00,3.00);
\draw (0.00,3.00) -- (0.00,2.90) -- (0.00,2.80) -- (0.00,2.70) -- (0.00,2.60) -- (0.00,2.50) -- (0.00,2.40) -- (0.00,2.30) -- (0.00,2.20) -- (0.00,2.10) -- (0.00,2.00) -- (0.00,1.90) -- (0.00,1.80) -- (0.00,1.70) -- (0.00,1.60) -- (0.00,1.50) -- (0.00,1.40) -- (0.00,1.30) -- (0.00,1.20) -- (0.00,1.10) -- (0.00,1.00);
\draw (1.00,5.00) -- (1.00,4.95) -- (1.00,4.90) -- (1.00,4.85) -- (1.00,4.80) -- (1.00,4.75) -- (1.00,4.70) -- (1.00,4.65) -- (1.00,4.60) -- (1.00,4.55) -- (1.00,4.50) -- (1.00,4.45) -- (1.00,4.40) -- (1.00,4.35) -- (1.00,4.30) -- (1.00,4.25) -- (1.00,4.20) -- (1.00,4.15) -- (1.00,4.10) -- (1.00,4.05) -- (1.00,4.00);
\draw (1.00,4.00) -- (1.00,3.95) -- (1.00,3.90) -- (1.00,3.85) -- (1.00,3.80) -- (0.99,3.75) -- (0.99,3.70) -- (0.99,3.65) -- (0.99,3.60) -- (0.99,3.55) -- (0.99,3.50) -- (0.99,3.46) -- (0.99,3.41) -- (0.99,3.36) -- (0.99,3.30) -- (0.99,3.25) -- (0.99,3.20) -- (0.99,3.15) -- (0.99,3.10) -- (1.00,3.05) -- (1.00,3.00);
\draw (1.00,3.00) -- (1.00,2.95) -- (1.01,2.90) -- (1.01,2.84) -- (1.02,2.79) -- (1.02,2.74) -- (1.03,2.69) -- (1.03,2.64) -- (1.04,2.59) -- (1.04,2.53) -- (1.04,2.48) -- (1.04,2.43) -- (1.05,2.38) -- (1.05,2.33) -- (1.04,2.28) -- (1.04,2.23) -- (1.04,2.18) -- (1.03,2.14) -- (1.02,2.09) -- (1.01,2.04) -- (1.00,2.00);
\draw (1.00,2.00) -- (0.98,1.94) -- (0.95,1.88) -- (0.92,1.82) -- (0.89,1.76) -- (0.85,1.71) -- (0.81,1.65) -- (0.77,1.60) -- (0.72,1.55) -- (0.67,1.50) -- (0.62,1.45) -- (0.56,1.40) -- (0.50,1.36) -- (0.45,1.31) -- (0.38,1.26) -- (0.32,1.22) -- (0.26,1.18) -- (0.20,1.13) -- (0.13,1.09) -- (0.07,1.04) -- (0.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (1.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,5.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/hpi-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,5.5);
\draw (0.00,5.00) -- (-0.01,4.90) -- (-0.02,4.80) -- (-0.03,4.69) -- (-0.04,4.59) -- (-0.05,4.49) -- (-0.06,4.39) -- (-0.06,4.28) -- (-0.07,4.18) -- (-0.08,4.08) -- (-0.08,3.98) -- (-0.08,3.88) -- (-0.08,3.78) -- (-0.08,3.68) -- (-0.08,3.58) -- (-0.07,3.48) -- (-0.06,3.39) -- (-0.05,3.29) -- (-0.04,3.19) -- (-0.02,3.10) -- (0.00,3.00);
\draw (0.00,3.00) -- (0.03,2.89) -- (0.05,2.79) -- (0.09,2.69) -- (0.12,2.58) -- (0.16,2.48) -- (0.21,2.38) -- (0.25,2.28) -- (0.30,2.18) -- (0.35,2.08) -- (0.40,1.98) -- (0.46,1.88) -- (0.51,1.78) -- (0.57,1.68) -- (0.63,1.58) -- (0.69,1.49) -- (0.75,1.39) -- (0.81,1.29) -- (0.87,1.19) -- (0.94,1.10) -- (1.00,1.00);
\draw (2.00,3.00) -- (2.01,2.95) -- (2.01,2.89) -- (2.02,2.84) -- (2.03,2.79) -- (2.03,2.74) -- (2.04,2.68) -- (2.04,2.63) -- (2.05,2.58) -- (2.05,2.53) -- (2.05,2.48) -- (2.06,2.43) -- (2.06,2.38) -- (2.05,2.33) -- (2.05,2.28) -- (2.05,2.23) -- (2.04,2.18) -- (2.03,2.14) -- (2.03,2.09) -- (2.01,2.04) -- (2.00,2.00);
\draw (2.00,2.00) -- (1.98,1.94) -- (1.95,1.88) -- (1.92,1.82) -- (1.88,1.77) -- (1.85,1.71) -- (1.80,1.66) -- (1.76,1.60) -- (1.71,1.55) -- (1.66,1.50) -- (1.61,1.45) -- (1.56,1.41) -- (1.50,1.36) -- (1.44,1.31) -- (1.38,1.27) -- (1.32,1.22) -- (1.26,1.18) -- (1.19,1.13) -- (1.13,1.09) -- (1.06,1.04) -- (1.00,1.00);
\draw (1.00,4.00) -- (2.00,3.00);
\draw (3.00,4.00) -- (2.00,3.00);
\draw (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (1.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (3.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,4.00) node{\tiny $\pi$};
\draw (3.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/hpi-4.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,5.5);
\draw (0.00,5.00) -- (-0.01,4.91) -- (-0.02,4.82) -- (-0.03,4.73) -- (-0.04,4.64) -- (-0.04,4.55) -- (-0.05,4.45) -- (-0.06,4.36) -- (-0.06,4.27) -- (-0.07,4.17) -- (-0.07,4.07) -- (-0.07,3.98) -- (-0.07,3.88) -- (-0.07,3.77) -- (-0.07,3.67) -- (-0.06,3.56) -- (-0.05,3.46) -- (-0.04,3.35) -- (-0.03,3.23) -- (-0.02,3.12) -- (0.00,3.00);
\draw (0.00,3.00) -- (0.02,2.86) -- (0.05,2.73) -- (0.08,2.59) -- (0.11,2.45) -- (0.15,2.31) -- (0.19,2.17) -- (0.23,2.03) -- (0.27,1.90) -- (0.32,1.77) -- (0.37,1.65) -- (0.42,1.54) -- (0.48,1.43) -- (0.54,1.34) -- (0.60,1.25) -- (0.66,1.17) -- (0.72,1.11) -- (0.79,1.06) -- (0.86,1.02) -- (0.93,1.00) -- (1.00,1.00);
\draw (1.00,1.00) -- (1.05,1.01) -- (1.09,1.02) -- (1.14,1.04) -- (1.19,1.06) -- (1.24,1.10) -- (1.28,1.13) -- (1.33,1.17) -- (1.38,1.22) -- (1.43,1.27) -- (1.48,1.32) -- (1.53,1.38) -- (1.59,1.44) -- (1.64,1.51) -- (1.69,1.57) -- (1.74,1.64) -- (1.79,1.71) -- (1.84,1.78) -- (1.90,1.85) -- (1.95,1.93) -- (2.00,2.00);
\draw (2.00,3.00) -- (3.00,4.00);
\draw (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=green] (3.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (3.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny $\pi$};
\draw (2.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/hpi-5.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,5.5);
\draw (0.00,5.00) -- (0.00,4.95) -- (0.00,4.90) -- (0.00,4.85) -- (0.00,4.80) -- (0.00,4.75) -- (0.00,4.70) -- (0.00,4.65) -- (0.00,4.60) -- (0.00,4.55) -- (0.00,4.50) -- (0.00,4.45) -- (0.00,4.40) -- (0.00,4.35) -- (0.00,4.30) -- (0.00,4.25) -- (0.00,4.20) -- (0.00,4.15) -- (0.00,4.10) -- (0.00,4.05) -- (0.00,4.00);
\draw (0.00,4.00) -- (0.00,3.90) -- (0.00,3.80) -- (0.00,3.70) -- (0.00,3.60) -- (0.00,3.50) -- (0.00,3.40) -- (0.00,3.30) -- (0.00,3.20) -- (0.00,3.10) -- (0.00,3.00) -- (0.00,2.90) -- (0.00,2.80) -- (0.00,2.70) -- (0.00,2.60) -- (0.00,2.50) -- (0.00,2.40) -- (0.00,2.30) -- (0.00,2.20) -- (0.00,2.10) -- (0.00,2.00);
\draw (1.00,3.00) -- (1.00,4.00);
\draw (0.00,0.00) -- (0.00,2.00);
\filldraw[fill=green] (1.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\draw (1.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,3.00) node{\tiny $\pi$};
\draw (0.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/hpi_6.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,3.5);
\draw (0.00,3.00) -- (0.00,2.00) -- (0.00,1.00);
\draw (1.00,2.00) -- (0.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=green] (1.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/hpi_l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw (1.00,4.00) -- (1.00,3.95) -- (0.99,3.90) -- (0.99,3.85) -- (0.99,3.80) -- (0.98,3.75) -- (0.98,3.70) -- (0.98,3.64) -- (0.98,3.59) -- (0.98,3.54) -- (0.97,3.49) -- (0.97,3.44) -- (0.97,3.39) -- (0.97,3.34) -- (0.98,3.29) -- (0.98,3.24) -- (0.98,3.20) -- (0.98,3.15) -- (0.99,3.10) -- (0.99,3.05) -- (1.00,3.00);
\draw (1.00,3.00) -- (1.02,2.89) -- (1.04,2.79) -- (1.07,2.68) -- (1.10,2.58) -- (1.14,2.47) -- (1.18,2.37) -- (1.22,2.27) -- (1.27,2.17) -- (1.32,2.07) -- (1.37,1.97) -- (1.43,1.87) -- (1.48,1.77) -- (1.54,1.67) -- (1.61,1.58) -- (1.67,1.48) -- (1.73,1.38) -- (1.80,1.29) -- (1.87,1.19) -- (1.93,1.10) -- (2.00,1.00);
\draw (3.00,3.00) -- (3.01,2.95) -- (3.01,2.89) -- (3.02,2.84) -- (3.03,2.79) -- (3.03,2.74) -- (3.04,2.68) -- (3.04,2.63) -- (3.05,2.58) -- (3.05,2.53) -- (3.05,2.48) -- (3.06,2.43) -- (3.06,2.38) -- (3.05,2.33) -- (3.05,2.28) -- (3.05,2.23) -- (3.04,2.18) -- (3.03,2.14) -- (3.03,2.09) -- (3.01,2.04) -- (3.00,2.00);
\draw (3.00,2.00) -- (2.98,1.94) -- (2.95,1.88) -- (2.92,1.82) -- (2.88,1.77) -- (2.85,1.71) -- (2.80,1.66) -- (2.76,1.60) -- (2.71,1.55) -- (2.66,1.50) -- (2.61,1.45) -- (2.56,1.41) -- (2.50,1.36) -- (2.44,1.31) -- (2.38,1.27) -- (2.32,1.22) -- (2.26,1.18) -- (2.19,1.13) -- (2.13,1.09) -- (2.06,1.04) -- (2.00,1.00);
\draw (2.00,1.00) -- (2.00,0.00);
\filldraw[fill=red] (3.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=red] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (3.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (3.00,2.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/k22.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (1.00,5.00) -- (2.00,4.00) -- (3.00,3.00) -- (4.00,2.00) -- (5.00,1.00);
\draw (1.00,1.00) -- (0.00,3.00) -- (1.00,5.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (6.00,3.00) -- (5.00,1.00);
\draw (1.00,1.00) -- (2.00,2.00) -- (3.00,3.00) -- (4.00,4.00) -- (5.00,5.00);
\draw (1.00,1.00) -- (1.00,0.00);
\draw (5.00,1.00) -- (5.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k23.tex <==
\begin{tikzpicture}[]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw (2.00,4.00) -- (2.00,5.00);
\draw (2.00,4.00) -- (5.00,1.00);
\draw (1.00,1.00) -- (2.00,4.00) -- (3.00,1.00);
\draw (4.00,4.00) -- (4.00,5.00);
\draw (4.00,4.00) -- (5.00,1.00) -- (5.00,0.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (4.00,4.00) -- (3.00,1.00);
\draw (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k34-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (1.00,5.00) -- (2.00,3.00) -- (2.00,1.00) -- (4.00,3.00) -- (3.00,5.00);
\draw (3.00,5.00) -- (0.00,2.00) -- (1.00,5.00);
\draw (3.00,5.00) -- (3.00,6.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (6.00,3.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (0.00,0.00) -- (0.00,2.00) -- (5.00,5.00);
\draw (2.00,3.00) -- (6.00,1.00) -- (4.00,3.00);
\draw (2.00,3.00) -- (4.00,1.00) -- (4.00,3.00);
\draw (6.00,3.00) -- (6.00,1.00) -- (6.00,0.00);
\draw (6.00,3.00) -- (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (6.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k34-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (1.00,5.00) -- (1.00,6.00);
\draw (1.00,5.00) -- (4.00,3.00) -- (3.00,5.00);
\draw (3.00,5.00) -- (0.00,2.00) -- (1.00,5.00);
\draw (3.00,5.00) -- (3.00,6.00);
\draw (5.00,5.00) -- (5.00,6.00);
\draw (5.00,5.00) -- (4.00,3.00) -- (4.00,2.00) -- (1.00,0.00);
\draw (0.00,0.00) -- (0.00,2.00) -- (5.00,5.00);
\draw (4.00,2.00) -- (7.00,0.00);
\draw (4.00,2.00) -- (4.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (5.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k34-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw (3.00,4.00) -- (5.00,6.00);
\draw (3.00,6.00) -- (3.00,4.00);
\draw (1.00,6.00) -- (3.00,4.00);
\draw (0.00,0.00) -- (3.00,3.00) -- (3.00,4.00);
\draw (3.00,3.00) -- (4.00,2.00) -- (2.00,0.00);
\draw (4.00,2.00) -- (6.00,0.00);
\draw (4.00,2.00) -- (4.00,0.00);
\filldraw[fill=green] (3.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k34.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,6.5);
\draw (2.00,5.00) -- (2.00,6.00);
\draw (2.00,5.00) -- (7.00,1.00) -- (4.00,5.00);
\draw (2.00,5.00) -- (5.00,1.00) -- (4.00,5.00);
\draw (2.00,5.00) -- (3.00,1.00) -- (4.00,5.00);
\draw (4.00,5.00) -- (1.00,1.00) -- (2.00,5.00);
\draw (4.00,5.00) -- (4.00,6.00);
\draw (6.00,5.00) -- (6.00,6.00);
\draw (6.00,5.00) -- (7.00,1.00) -- (7.00,0.00);
\draw (6.00,5.00) -- (5.00,1.00) -- (5.00,0.00);
\draw (6.00,5.00) -- (3.00,1.00) -- (3.00,0.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (6.00,5.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (6.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (7.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/k35.tex <==
\begin{tikzpicture}[]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw (2.00,4.00) -- (2.00,5.00);
\draw (2.00,4.00) -- (5.00,1.00);
\draw (1.00,1.00) -- (2.00,4.00) -- (3.00,1.00);
\draw (4.00,4.00) -- (4.00,5.00);
\draw (4.00,4.00) -- (5.00,1.00) -- (5.00,0.00);
\draw (1.00,0.00) -- (1.00,1.00) -- (4.00,4.00) -- (3.00,1.00);
\draw (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (4.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (5.00,1.00) ellipse (0.20cm and 0.20cm);
\end{tikzpicture}


==> diag/kn-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw (1.00,6.00) -- (1.00,5.00) -- (1.00,4.00) -- (0.00,3.00) -- (0.00,2.00) -- (0.00,0.00);
\draw (1.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (1.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 2.60)  -- (-0.40,3.40) -- (0.40,3.40) -- (0.40,2.60) -- (-0.40,2.60);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (1.00,5.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny $H$};
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/kn-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,10.5);
\draw (1.00,10.00) -- (1.00,9.00) -- (1.00,8.00) -- (0.00,7.00) -- (0.00,6.00) -- (0.00,0.00);
\draw (1.00,8.00) -- (2.00,7.00) -- (2.00,6.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,5.00) -- (2.00,3.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=red] (1.00,9.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (1.00,8.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 6.60)  -- (-0.40,7.40) -- (0.40,7.40) -- (0.40,6.60) -- (-0.40,6.60);
\filldraw[fill=white] (1.60, 6.60)  -- (1.60,7.40) -- (2.40,7.40) -- (2.40,6.60) -- (1.60,6.60);
\filldraw[fill=green] (0.00,6.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,6.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,5.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=white] (1.60, 3.60)  -- (1.60,4.40) -- (2.40,4.40) -- (2.40,3.60) -- (1.60,3.60);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (1.00,9.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,7.00) node{\tiny $H$};
\draw (2.00,7.00) node{\tiny $H$};
\draw (0.00,6.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,6.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,5.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (2.00,4.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/kn-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,9.5);
\draw (2.00,9.00) -- (2.00,8.00) -- (1.00,7.00) -- (0.00,6.00) -- (1.00,6.00) -- (2.00,6.00) -- (2.00,7.00) -- (2.00,8.00);
\draw (0.00,6.00) -- (0.00,0.00);
\draw (2.00,6.00) -- (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=green] (2.00,8.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 6.60)  -- (0.60,7.40) -- (1.40,7.40) -- (1.40,6.60) -- (0.60,6.60);
\filldraw[fill=white] (1.60, 6.60)  -- (1.60,7.40) -- (2.40,7.40) -- (2.40,6.60) -- (1.60,6.60);
\filldraw[fill=green] (0.00,6.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=green] (2.00,6.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 4.60)  -- (1.60,5.40) -- (2.40,5.40) -- (2.40,4.60) -- (1.60,4.60);
\filldraw[fill=red] (2.00,4.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (1.00,7.00) node{\tiny $H$};
\draw (2.00,7.00) node{\tiny $H$};
\draw (1.00,6.00) node{\tiny $H$};
\draw (2.00,5.00) node{\tiny $H$};
\draw (2.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/kn-4.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,8.5);
\draw (2.00,8.00) -- (2.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (1.00,5.00) -- (2.00,5.00) -- (2.00,6.00) -- (2.00,7.00);
\draw (0.00,5.00) -- (0.00,0.00);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,0.00);
\filldraw[fill=green] (2.00,7.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=white] (1.60, 5.60)  -- (1.60,6.40) -- (2.40,6.40) -- (2.40,5.60) -- (1.60,5.60);
\filldraw[fill=green] (0.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 4.60)  -- (0.60,5.40) -- (1.40,5.40) -- (1.40,4.60) -- (0.60,4.60);
\filldraw[fill=green] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 3.60)  -- (1.60,4.40) -- (2.40,4.40) -- (2.40,3.60) -- (1.60,3.60);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=white] (2.00,1.00) ellipse (1.50cm and 0.40cm);
\draw (1.00,6.00) node{\tiny $H$};
\draw (2.00,6.00) node{\tiny $H$};
\draw (1.00,5.00) node{\tiny $H$};
\draw (2.00,4.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $K_{n-2}$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/kn-4b.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,8.5);
\draw (2.00,8.00) -- (2.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (1.00,5.00) -- (2.00,5.00) -- (2.00,7.00);
\draw (0.00,5.00) -- (0.00,0.00);
\draw (2.00,5.00) -- (2.00,3.00) -- (1.00,2.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (3.00,0.00);
\filldraw[fill=green] (2.00,7.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=green] (0.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=white] (2.00,1.00) ellipse (1.50cm and 0.40cm);
\draw (1.00,6.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $K_{n-2}$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/kn-5.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,8.5);
\draw (2.00,8.00) -- (2.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (1.00,5.00) -- (2.00,5.00) -- (2.00,6.00) -- (2.00,7.00);
\draw (0.00,5.00) -- (0.00,0.00);
\draw (2.00,5.00) -- (2.00,3.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (2.00,3.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=green] (2.00,7.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=white] (1.60, 5.60)  -- (1.60,6.40) -- (2.40,6.40) -- (2.40,5.60) -- (1.60,5.60);
\filldraw[fill=green] (0.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 4.60)  -- (0.60,5.40) -- (1.40,5.40) -- (1.40,4.60) -- (0.60,4.60);
\filldraw[fill=green] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (2.00,1.00) ellipse (1.50cm and 0.40cm);
\draw (1.00,6.00) node{\tiny $H$};
\draw (2.00,6.00) node{\tiny $H$};
\draw (1.00,5.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,1.00) node{\tiny $K_{n-2}$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/kn-6.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,8.5);
\draw (2.00,8.00) -- (2.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (1.00,5.00) -- (2.00,5.00);
\draw (2.00,7.00) -- (3.00,6.00) -- (3.00,5.00) -- (1.00,2.00) -- (2.00,5.00);
\draw (0.00,5.00) -- (0.00,0.00);
\draw (2.00,5.00) -- (3.00,2.00) -- (3.00,5.00);
\draw (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\draw (3.00,2.00) -- (3.00,1.00) -- (3.00,0.00);
\filldraw[fill=green] (2.00,7.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=white] (2.60, 5.60)  -- (2.60,6.40) -- (3.40,6.40) -- (3.40,5.60) -- (2.60,5.60);
\filldraw[fill=green] (0.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 4.60)  -- (0.60,5.40) -- (1.40,5.40) -- (1.40,4.60) -- (0.60,4.60);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (3.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (2.00,1.00) ellipse (1.50cm and 0.40cm);
\draw (1.00,6.00) node{\tiny $H$};
\draw (3.00,6.00) node{\tiny $H$};
\draw (1.00,5.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,1.00) node{\tiny $K_{n-2}$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/kn-7.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,8.5);
\draw (2.00,8.00) -- (2.00,7.00) -- (1.00,6.00) -- (0.00,5.00) -- (1.00,3.00) -- (2.00,2.00) -- (2.00,5.00) -- (2.00,7.00);
\draw (2.00,7.00) -- (4.00,4.00) -- (4.00,2.00) -- (3.00,3.00) -- (0.00,5.00);
\draw (0.00,5.00) -- (0.00,0.00);
\draw (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=green] (2.00,7.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 5.60)  -- (0.60,6.40) -- (1.40,6.40) -- (1.40,5.60) -- (0.60,5.60);
\filldraw[fill=green] (0.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 4.60)  -- (1.60,5.40) -- (2.40,5.40) -- (2.40,4.60) -- (1.60,4.60);
\filldraw[fill=white] (3.60, 3.60)  -- (3.60,4.40) -- (4.40,4.40) -- (4.40,3.60) -- (3.60,3.60);
\filldraw[fill=white] (0.60, 2.60)  -- (0.60,3.40) -- (1.40,3.40) -- (1.40,2.60) -- (0.60,2.60);
\filldraw[fill=white] (2.60, 2.60)  -- (2.60,3.40) -- (3.40,3.40) -- (3.40,2.60) -- (2.60,2.60);
\filldraw[fill=green] (2.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (3.00,1.00) ellipse (1.50cm and 0.40cm);
\draw (1.00,6.00) node{\tiny $H$};
\draw (2.00,5.00) node{\tiny $H$};
\draw (4.00,4.00) node{\tiny $H$};
\draw (1.00,3.00) node{\tiny $H$};
\draw (3.00,3.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (3.00,1.00) node{\tiny $K_{n-2}$};
\draw (3.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/kn-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,6.5);
\draw (2.00,6.00) -- (2.00,5.00) -- (2.00,4.00) -- (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,4.00) -- (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,4.00) -- (2.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=white] (3.60, 1.60)  -- (3.60,2.40) -- (4.40,2.40) -- (4.40,1.60) -- (3.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.45cm and 0.30cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.45cm and 0.30cm);
\draw (2.00,5.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (4.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (3.00,1.00) node{\tiny $\ldots$};
\draw (4.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/kn-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,5.5);
\draw (2.00,5.00) -- (2.00,4.00) -- (0.00,2.00) -- (0.00,0.00);
\draw (2.00,4.00) -- (4.00,2.00) -- (4.00,0.00);
\draw (2.00,4.00) -- (2.00,2.00) -- (2.00,0.00);
\draw (2.00,4.00) -- (1.00,2.00) -- (1.00,0.00);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (-0.40, 1.60)  -- (-0.40,2.40) -- (0.40,2.40) -- (0.40,1.60) -- (-0.40,1.60);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (1.60, 1.60)  -- (1.60,2.40) -- (2.40,2.40) -- (2.40,1.60) -- (1.60,1.60);
\filldraw[fill=white] (3.60, 1.60)  -- (3.60,2.40) -- (4.40,2.40) -- (4.40,1.60) -- (3.60,1.60);
\filldraw[fill=white] (2.00,1.00) ellipse (2.40cm and 0.40cm);
\draw (0.00,2.00) node{\tiny $H$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (2.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $\ldots$};
\draw (4.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $K_{n-1}$};
\draw (3.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/pi-classical-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,3.5);
\draw (1.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (1.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (1.00,3.00) -- (1.00,2.00);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,1.00) node{\tiny $\pi$};
\draw (2.00,1.00) node{\tiny $\pi$};
\end{tikzpicture}


==> diag/spider-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw (1.00,4.00) -- (0.00,3.00);
\draw (-1.00,4.00) -- (0.00,3.00) -- (1.00,2.00);
\draw (2.00,3.00) -- (3.00,4.00);
\draw (1.00,2.00) -- (2.00,3.00) -- (2.00,4.00);
\draw (0.00,1.00) -- (1.00,0.00);
\draw (0.00,1.00) -- (-1.00,0.00);
\draw (2.00,1.00) -- (1.00,2.00) -- (0.00,1.00);
\draw (2.00,0.00) -- (2.00,1.00);
\filldraw[fill=green] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{$\alpha$};
\draw (1.00,2.00) node{$\beta$};
\draw (2.00,1.00) node{$\gamma$};
\end{tikzpicture}


==> diag/spiderrot.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw (2.00,1.00) -- (4.00,0.00);
\draw (2.00,1.00) -- (3.00,0.00);
\draw (2.00,1.00) -- (1.00,0.00);
\draw (2.00,1.00) -- (0.00,0.00);
\draw (4.00,2.00) -- (2.00,1.00);
\draw (3.00,2.00) -- (2.00,1.00);
\draw (1.00,2.00) -- (2.00,1.00);
\draw (0.00,2.00) -- (2.00,1.00);
\filldraw[fill=green] (2.00,1.00) ellipse (1.10cm and 0.60cm);
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,1.00) node{$\sum_i \alpha_i$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/spiderrot2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,0.5);
\draw (2.00,0.00) -- (3.00,-1.00);
\draw (2.00,0.00) -- (2.00,-1.00);
\draw (2.00,0.00) -- (1.00,-1.00);
\draw (3.00,1.00) -- (2.00,0.00);
\draw (2.00,1.00) -- (2.00,0.00);
\draw (1.00,1.00) -- (2.00,0.00);
\filldraw[fill=green] (2.00,0.00) ellipse (1.60cm and 0.60cm);
\draw (2.00,0.00) node{$\alpha+\beta+\gamma$};
\end{tikzpicture}


==> diag/spiderrotb.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw (2.00,1.00) -- (4.00,0.00);
\draw (2.00,1.00) -- (3.00,0.00);
\draw (2.00,1.00) -- (1.00,0.00);
\draw (2.00,1.00) -- (0.00,0.00);
\draw (4.00,2.00) -- (2.00,1.00);
\draw (3.00,2.00) -- (2.00,1.00);
\draw (1.00,2.00) -- (2.00,1.00);
\draw (0.00,2.00) -- (2.00,1.00);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,1.00) node{$\alpha$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/spiderrotb0.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw (2.00,1.00) -- (4.00,0.00);
\draw (2.00,1.00) -- (3.00,0.00);
\draw (2.00,1.00) -- (1.00,0.00);
\draw (2.00,1.00) -- (0.00,0.00);
\draw (4.00,2.00) -- (2.00,1.00);
\draw (3.00,2.00) -- (2.00,1.00);
\draw (1.00,2.00) -- (2.00,1.00);
\draw (0.00,2.00) -- (2.00,1.00);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,1.00) node{$0$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/spiderz.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw (2.00,1.00) -- (4.00,0.00);
\draw (2.00,1.00) -- (3.00,0.00);
\draw (2.00,1.00) -- (1.00,0.00);
\draw (2.00,1.00) -- (0.00,0.00);
\draw (4.00,2.00) -- (2.00,1.00);
\draw (3.00,2.00) -- (2.00,1.00);
\draw (1.00,2.00) -- (2.00,1.00);
\draw (0.00,2.00) -- (2.00,1.00);
\filldraw[fill=green] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (2.00,2.00) node{\tiny $\ldots$};
\draw (2.00,0.00) node{\tiny $\ldots$};
\end{tikzpicture}


==> diag/tri-1.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,5.5);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (0.00,2.00);
\draw (2.00,3.00) -- (4.00,2.00);
\draw (0.00,2.00) -- (0.00,0.00);
\draw (4.00,2.00) -- (4.00,2.00) -- (3.00,1.00) -- (2.00,0.00) -- (1.00,1.00) -- (0.00,2.00) -- (0.00,2.00);
\draw (4.00,2.00) -- (4.00,0.00);
\filldraw[fill=white] (1.60, 3.60)  -- (1.60,4.40) -- (2.40,4.40) -- (2.40,3.60) -- (1.60,3.60);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (3.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (3.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri-2.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,5.5);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (0.00,2.00);
\draw (2.00,3.00) -- (4.00,2.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,1.00) -- (0.00,2.00) -- (0.00,2.00);
\draw (4.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\draw (2.00,0.00) -- (2.00,1.00) -- (4.00,2.00) -- (4.00,2.00);
\filldraw[fill=white] (1.60, 3.60)  -- (1.60,4.40) -- (2.40,4.40) -- (2.40,3.60) -- (1.60,3.60);
\filldraw[fill=red] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,0.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (4.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,0.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri-3.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw (1.00,5.00) -- (1.00,4.00) -- (1.00,3.00) -- (2.00,3.00);
\draw (1.00,3.00) -- (1.00,2.00);
\draw (1.00,2.00) -- (1.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (0.00,0.00) -- (0.00,1.00) -- (1.00,2.00);
\filldraw[fill=white] (0.60, 3.60)  -- (0.60,4.40) -- (1.40,4.40) -- (1.40,3.60) -- (0.60,3.60);
\filldraw[fill=green] (1.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (1.00,4.00) node{\tiny $H$};
\draw (2.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri-4.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,5.5);
\draw (1.00,5.00) -- (1.00,4.00) -- (2.00,4.00) -- (3.00,4.00);
\draw (1.00,4.00) -- (1.00,3.00) -- (1.00,2.00);
\draw (1.00,2.00) -- (1.00,2.00) -- (2.00,1.00) -- (2.00,0.00);
\draw (0.00,0.00) -- (0.00,1.00) -- (1.00,2.00);
\filldraw[fill=red] (1.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 3.60)  -- (1.60,4.40) -- (2.40,4.40) -- (2.40,3.60) -- (1.60,3.60);
\filldraw[fill=red] (3.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (0.60, 2.60)  -- (0.60,3.40) -- (1.40,3.40) -- (1.40,2.60) -- (0.60,2.60);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $H$};
\draw (3.00,4.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,3.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri-5.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (0.00,1.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (4.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\draw (4.00,1.00) -- (2.00,1.00) -- (0.00,1.00);
\draw (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=green] (4.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/tri-6.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,5.5);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (2.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (4.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri-l.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (0.00,1.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (4.00,1.00);
\draw (0.00,1.00) -- (0.00,0.00);
\draw (4.00,1.00) -- (2.00,1.00) -- (0.00,1.00);
\draw (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (1.60, 0.60)  -- (1.60,1.40) -- (2.40,1.40) -- (2.40,0.60) -- (1.60,0.60);
\filldraw[fill=green] (4.00,1.00) ellipse (0.20cm and 0.20cm);
\draw (1.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (2.00,1.00) node{\tiny $H$};
\end{tikzpicture}


==> diag/tri-r.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,5.5);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (2.00,3.00) -- (3.00,2.00) -- (4.00,1.00) -- (4.00,0.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,3.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=white] (0.60, 1.60)  -- (0.60,2.40) -- (1.40,2.40) -- (1.40,1.60) -- (0.60,1.60);
\filldraw[fill=white] (2.60, 1.60)  -- (2.60,2.40) -- (3.40,2.40) -- (3.40,1.60) -- (2.60,1.60);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (4.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $H$};
\draw (3.00,2.00) node{\tiny $H$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (4.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_10.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw (1.00,2.00) -- (0.00,3.00) -- (0.00,6.00);
\draw (1.00,2.00) -- (2.00,3.00) -- (2.00,4.00) -- (2.00,5.00) -- (2.00,6.00);
\draw (2.00,4.00) -- (2.00,3.00);
\draw (3.00,4.00) -- (2.00,4.00);
\draw (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,6.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,5.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,6.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (2.00,5.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (3.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_11.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,5.5);
\draw (1.00,2.00) -- (0.00,3.00) -- (0.00,5.00);
\draw (2.00,4.00) -- (2.00,3.00);
\draw (3.00,4.00) -- (2.00,4.00);
\draw (2.00,5.00) -- (2.00,4.00) -- (2.00,3.00) -- (1.00,2.00);
\draw (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,5.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (2.00,4.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (3.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (2.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (3.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_12.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,5.5);
\draw (0.00,2.00) -- (0.00,3.00) -- (0.00,5.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\filldraw[fill=red] (1.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (1.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,2.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_7.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,4.5);
\draw (0.00,2.00) -- (0.00,3.00) -- (0.00,4.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (1.00,2.00) -- (0.00,2.00);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_8.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (1.5,4.5);
\draw (0.00,2.00) -- (0.00,3.00) -- (0.00,4.00);
\draw (0.00,2.00) -- (0.00,1.00) -- (0.00,0.00);
\draw (1.00,2.00) -- (0.00,2.00);
\filldraw[fill=red] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=red] (1.00,2.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=red] (0.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (1.00,2.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}


==> diag/tri_9.tex <==
\begin{tikzpicture}[xscale=0.50,yscale=0.50]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw (1.00,2.00) -- (0.00,3.00) -- (0.00,4.00);
\draw (1.00,2.00) -- (2.00,3.00) -- (2.00,4.00);
\draw (1.00,2.00) -- (1.00,1.00) -- (1.00,0.00);
\filldraw[fill=red] (2.00,4.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=green] (0.00,3.00) ellipse (0.50cm and 0.30cm);
\filldraw[fill=white] (1.60, 2.60)  -- (1.60,3.40) -- (2.40,3.40) -- (2.40,2.60) -- (1.60,2.60);
\filldraw[fill=red] (1.00,2.00) ellipse (0.20cm and 0.20cm);
\filldraw[fill=green] (1.00,1.00) ellipse (0.50cm and 0.30cm);
\draw (2.00,4.00) node{\tiny $\nicefrac{\pi}{2}$};
\draw (0.00,3.00) node{\tiny -$\nicefrac{\pi}{2}$};
\draw (2.00,3.00) node{\tiny $H$};
\draw (1.00,1.00) node{\tiny -$\nicefrac{\pi}{2}$};
\end{tikzpicture}

